Auto-FP: An Experimental Study of Automated Feature Preprocessing for Tabular Data

Classical machine learning models, such as linear models and tree-based models, are widely used in industry. These models are sensitive to data distribution, thus feature preprocessing, which transforms features from one distribution to another, is a crucial step to ensure good model quality. Manually constructing a feature preprocessing pipeline is challenging because data scientists need to make difficult decisions about which preprocessors to select and in which order to compose them. In this paper, we study how to automate feature preprocessing (Auto-FP) for tabular data. Due to the large search space, a brute-force solution is prohibitively expensive. To address this challenge, we interestingly observe that Auto-FP can be modelled as either a hyperparameter optimization (HPO) or a neural architecture search (NAS) problem. This observation enables us to extend a variety of HPO and NAS algorithms to solve the Auto-FP problem. We conduct a comprehensive evaluation and analysis of 15 algorithms on 45 public ML datasets. Overall, evolution-based algorithms show the leading average ranking. Surprisingly, the random search turns out to be a strong baseline. Many surrogate-model-based and bandit-based search algorithms, which achieve good performance for HPO and NAS, do not outperform random search for Auto-FP. We analyze the reasons for our findings and conduct a bottleneck analysis to identify the opportunities to improve these algorithms. Furthermore, we explore how to extend Auto-FP to support parameter search and compare two ways to achieve this goal. In the end, we evaluate Auto-FP in an AutoML context and discuss the limitations of popular AutoML tools. To the best of our knowledge, this is the first study on automated feature preprocessing. We hope our work can inspire researchers to develop new algorithms tailored for Auto-FP.

==> (inline-0) <==
\begin{tabular}{|p{0.2\linewidth}<{\centering}
                  |p{0.15\linewidth}<{\centering}
                  |p{0.15\linewidth}<{\centering}
                  |p{0.15\linewidth}<{\centering}
                  |p{0.15\linewidth}<{\centering}|}
    \hline
    \textbf{Dataset} & \textbf{Size (MB)} & \textbf{\# of rows} & \textbf{\# of cols} & \textbf{\# of classes} \\
    \hline
    ada & 0.34 & 3317 & 48 & 2 \\ \hline 
    austrilian & 0.02 & 552 & 14 & 2 \\ \hline 
    blood & 0.01 & 598 & 4 & 2 \\ \hline 
    christine & 32.5 & 4334 & 1636 & 2 \\ \hline 
    Click\_prediction\_small & 2.4 & 31958 & 11 & 2 \\ \hline 
    covtype & 75.2 & 464809 & 54 & 7 \\ \hline 
    credit & 2.7 & 24000 & 23 & 2 \\ \hline 
    EEG & 1.7 & 11984 & 14 & 2 \\ \hline 
    electricity & 3 & 36249 & 8 & 2 \\ \hline 
    emotion & 0.2431 & 312 & 77 & 2 \\ \hline 
    fibert & 13.7 & 6589 & 800 & 7 \\ \hline 
    forex & 3.6 & 35060 & 10 & 2\\ \hline 
    gesture & 3.5 & 7898 & 32 & 5 \\ \hline 
    heart & 0.01 & 242 & 13 & 2 \\ \hline 
    helena & 15.2 & 52156 & 27 & 100 \\ \hline 
    higgs & 31.4 & 78439 & 28 & 2 \\ \hline 
    house\_data & 1.8 & 17290 & 18 & 12 \\ \hline 
    jannis & 38.4 & 66986 & 54 & 4 \\ \hline 
    jasmine & 1 & 2387 & 144 & 2 \\ \hline 
    kc1 & 0.14 & 1687 & 21 & 2 \\ \hline 
    madeline & 3.3 & 2512 & 259 & 2 \\ \hline 
    numerai28.6 & 24.3 & 77056 & 21 & 2 \\ \hline 
    pd & 5.3 & 604 & 753 & 2 \\ \hline 
    philippine & 14.2 & 4665 & 308 & 2 \\ \hline 
    phoneme & 0.26 & 4323 & 5 & 2 \\ \hline 
    thyroid & 0.2 & 2240 & 26 & 5 \\ \hline 
    vehicle & 0.05 & 676 & 18 & 4 \\ \hline 
    volkert & 68.1 & 46648 & 180 & 10 \\ \hline 
    wine & 0.35 & 5197 & 11 & 7 \\ \hline 
    analcatdata\_authorship & 0.13 & 672 & 70 & 4 \\ \hline 
    gas-drift & 17.3 & 11128 & 128 & 6 \\ \hline 
    har & 55.4 & 8239 & 561 & 6 \\ \hline 
    hill & 1.3 & 969 & 100 & 2 \\ \hline 
    ionosphere & 0.08 & 280 & 34 & 2 \\ \hline 
    isolet & 2.4 & 480 & 617 & 2 \\ \hline 
    mobile\_price & 0.12 & 1600 & 20 & 4 \\ \hline 
    mozilla4 & 0.39 & 12436 & 5 & 2 \\ \hline 
    nasa & 1.6 & 3749 & 33 & 2 \\ \hline 
    page & 0.24 & 4378 & 10 & 5 \\ \hline 
    robot & 0.8 & 4364 & 24 & 4 \\ \hline 
    run\_or\_walk & 4.2 & 70870 & 6 & 2 \\ \hline 
    spambase & 0.7 & 3680 & 57 & 2 \\ \hline 
    sylvine & 0.42 & 4099 & 20 & 2 \\ \hline 
    wall-robot & 0.71 & 4364 & 24 & 4 \\ \hline 
    wilt & 0.25 & 3871 & 5 & 2 \\ \hline 

  \end{tabular}
\begin{tabular}{|p{0.1\linewidth}<{\centering}
                  |p{0.3\linewidth}<{\centering}
                  |p{0.45\linewidth}<{\centering}|}
    \hline
    \textbf{Group} & \textbf{Name} & \textbf{Description}\\ \hline
    \multirow{18}{*}{Simple} & NumberOfMissingValues & Number of missing cells in dataset\\ \cline{2-3}
    & PercentageOfMissingValues & Number of missing cells dividing number of cells\\ \cline{2-3} 
    & NumberOfFeaturesWithMissingValues & Number of features including missing cells\\ \cline{2-3}
    & PercentageOfFeaturesWithMissingValues & Number of features including missing cells dividing number of features\\ \cline{2-3}
    & NumberOfInstancesWithMissingValues & Number of rows including missing cells\\ \cline{2-3}
    & PercentageOfInstancesWithMissingValues & Number of rows including missing cells dividing number of rows\\ \cline{2-3}
    & NumberOfFeatures & Number of features in dataset\\ \cline{2-3} 
    & LogNumberOfFeatures & Log value of NumberOfFeatures\\ \cline{2-3}
    & NumberOfClasses & Number of classes in dataset\\ \cline{2-3}
    & DatasetRatio & Number of features dividing number of rows\\ \cline{2-3}
    & LogDatasetRatio & Log value of DatasetRatio\\ \cline{2-3}
    & InverseDatasetRatio & Number of rows dividing number of features\\ \cline{2-3}
    & LogInverseDatasetRatio & Log value of InverseDatasetRatio\\
    \cline{2-3}
    & SymbolsSum & Number of unique values in dataset\\ \cline{2-3} 
    & SymbolsSTD & Std value of unique values of all features\\ \cline{2-3} 
    & SymbolsMean & Mean value of unique values of all features\\ \cline{2-3} 
    & SymbolsMax & Max value of unique values of all features\\ \cline{2-3} 
    & SymbolsMin & Min value of unique values of all features\\ \hline
    
    \multirow{15}{*}{Statistical} & SkewnessSTD & Std value of skewness~\cite{Scipy-skewness} values of all features\\ \cline{2-3}
    & SkewnessMean & Mean value of skewness~\cite{Scipy-skewness} values of all features\\ \cline{2-3}
    & SkewnessMax & Max value of skewness~\cite{Scipy-skewness} values of all features\\ \cline{2-3} 
    & SkewnessMin & Min value of skewness~\cite{Scipy-skewness} values of all features\\ \cline{2-3}
    & KurtosisSTD & Std value of kurtosis~\cite{Scipy-kurtosis} values of all features\\ \cline{2-3}
    & KurtosisMean & Mean value of kurtosis~\cite{Scipy-kurtosis} values of all features\\ \cline{2-3} 
    & KurtosisMax & Max value of kurtosis~\cite{Scipy-kurtosis} values of all features\\ \cline{2-3} 
    & KurtosisMin & Min value of kurtosis~\cite{Scipy-kurtosis} values of all features\\ \cline{2-3}
    & ClassProbabilitySTD & Std value of class probabilities (number of samples in one class dividing number of rows) of all classes\\ \cline{2-3}
    & ClassProbabilityMean & Mean value of class probabilities (number of samples in one class dividing number of rows) of all classes\\ \cline{2-3} 
    & ClassProbabilityMax & Max value of class probabilities (number of samples in one class dividing number of rows) of all classes\\ \cline{2-3} 
    & ClassProbabilityMin & Min value of class probabilities (number of samples in one class dividing number of rows) of all classes\\ \cline{2-3}
    & PCASkewnessFirstPC & Skewness\cite{Scipy-skewness} value of dataset being transformed by the first principle component\\ \cline{2-3}
    & PCAKurtosisFirstPC & Kurtosis\cite{Scipy-kurtosis} value of dataset being transformed by the first principle component\\ \cline{2-3} 
    & PCAFractionOfComponentsFor95PercentVariance & Number of features occupied by 95\% of variance explained by the selected components dividing number of features\\ \hline 

    Information-Theoretic & ClassEntropy & Entropy~\cite{Scipy-entropy} value of occurence values of all classes \\ \hline 
    
    \multirow{6}{*}{Landmarkers} & Landmark1NN & 5 cross-validation score using K Nearest Neighbour classifier with K=1. \\ \cline{2-3}
    & LandmarkRandomNodeLearner & 5 cross-validation score using Single Node Decision Tree classifier. The traing process only use one random feature of dataset.\\ \cline{2-3}
    & LandmarkDecisionNodeLearner & 5 cross-validation score using Single Node Decision Tree classifier. \\ \cline{2-3} 
    & LandmarkDecisionTree & 5 cross-validation score using Decision Tree classifier. \\  \cline{2-3}
    & LandmarkNaiveBayes & 5 cross-validation score using Gaussian Naive Bayes classifier. \\  \cline{2-3}
    & LandmarkLDA & 5 cross-validation score using LDA classifier. \\  \hline
    
  \end{tabular}
\begin{tabular}{|p{0.2\linewidth}<{\centering}
                  |p{0.1\linewidth}<{\centering}
                  |p{0.1\linewidth}<{\centering}
                  |p{0.1\linewidth}<{\centering}
                  |p{0.1\linewidth}<{\centering}
                  |p{0.1\linewidth}<{\centering}
                  |p{0.1\linewidth}<{\centering}|}
    \hline
    \textbf{Dataset} & 
    \textbf{\makecell{LR Acc \\ (no prep)}} & \textbf{\makecell{LR Acc \\ (200 iter RS)}} & \textbf{\makecell{XGB Acc \\ (no prep)}} & \textbf{\makecell{XGB Acc \\ (200 iter RS)}} & \textbf{\makecell{MLP Acc \\ (no prep)}} & \textbf{\makecell{MLP Acc \\ (200 iter RS)}}\\
    \hline
    ada & 0.8464 & 0.8608 & 0.8554 & 0.8654 & 0.7455 & 0.872\\ \hline 
    austrilian & 0.8559 & 0.8738 & 0.8378 & 0.8873 & 0.7658 & 0.8738\\ \hline 
    blood & 0.75 & 0.7833 & 0.725 & 0.7625 & 0.75 & 0.775\\ \hline 
    christine & 0.6713 & 0.7303 & 0.7474 & 0.7494 & 0.6171 & 0.7144\\ \hline 
    Click\_prediction\_small & 0.8312 & 0.8333 & 0.8343 & 0.835 & 0.8312 & 0.8351\\ \hline 
    covtype & 0.6196 & 0.811 & 0.8113 & 0.8137 & 0.7771 & 0.8189\\ \hline 
    credit & 0.776 & 0.6501 & 0.9332 & 0.9339 & 0.5244 & 0.9248\\ \hline 
    EEG & 0.6279 & 0.7551 & 0.9083 & 0.9082 & 0.784 & 0.8187\\ \hline 
    electricity  & 0.7452 & 0.8857 & 0.8095 & 0.9111 & 0.8413 & 0.9015\\ \hline 
    emotion & 0.8095 & 0.679 & 0.6851 & 0.6851 & 0.6487 & 0.6555\\ \hline 
    fibert & 0.6775 & 0.6737 & 0.5742 & 0.68 & 0.486 & 0.6555\\ \hline 
    forex & 0.5174 & 0.4777 & 0.6278 & 0.6417 & 0.4905 & 0.557\\ \hline 
    gesture & 0.4323 & 0.8408 & 0.7755 & 0.8489 & 0.6939 & 0.853\\ \hline 
    heart & 0.7755 & 0.3261 & 0.326 & 0.3282 & 0.343 & 0.3669\\ \hline 
    helena & 0.237 & 0.6458 & 0.7177 & 0.7177 & 0.6969 & 0.7131\\ \hline 
    higgs & 0.6404 & 0.6564 & 0.7198 & 0.7222 & 0.1374 & 0.6852\\ \hline 
    house\_data & 0.4803 & 0.6517 & 0.7114 & 0.7144 & 0.6208 & 0.7067\\ \hline 
    jannis & 0.607 & 0.8004 & 0.8054 & 0.8292 & 0.772 & 0.8112\\ \hline 
    jasmine & 0.7699 & 0.8443 & 0.8462 & 0.865 & 0.7929 & 0.8662\\ \hline 
    kc1 & 0.8373 & 0.6051 & 0.831 & 0.8477 & 0.5785 & 0.6755\\ \hline 
    madeline & 0.5467 & 0.5209 & 0.5106 & 0.5153 & 0.5109 & 0.5188\\ \hline 
    numerai28.6 & 0.5198 & 0.9371 & 0.9174 & 0.9438 & 0.2397 & 0.9619\\ \hline 
    pd & 0.8017 & 0.7429 & 0.7588 & 0.7729 & 0.5113 & 0.7361\\ \hline 
    philippine & 0.717 & 0.7926 & 0.8925 & 0.9012 & 0.8694 & 0.8716\\ \hline 
    phoneme & 0.7699 & 0.7348 & 0.6897 & 0.7165 & 0.692 & 0.7446\\ \hline 
    thyroid & 0.6674 & 0.7683 & 0.7721 & 0.8198 & 0.5882 & 0.7867\\ \hline 
    vehicle & 0.7059 & 0.5898 & 0.6804 & 0.6863 & 0.6464 & 0.6613\\ \hline 
    volkert & 0.531 & 0.5562 & 0.6471 & 0.6504 & 0.5135 & 0.5894\\ \hline 
    wine & 0.4692 & 1 & 0.9852 & 0.9925 & 0.9704 & 1\\ \hline 
    analcatdata\_authorship & 0.9852 & 0.9926 & 0.9919 & 0.9943 & 0.9609 & 0.9947\\ \hline 
    gas-drift & 0.9434 & 0.9817 & 0.9836 & 0.9839 & 0.98 & 0.9836\\ \hline 
    har & 0.98 & 1 & 0.5412 & 1 & 0.5361 & 1\\ \hline 
    hill & 1 & 0.9464 & 0.875 & 0.9535 & 0.9107 & 0.9571\\ \hline 
    ionosphere & 0.875 & 1 & 1 & 1 & 1 & 1\\ \hline 
    isolet & 1 & 0.9656 & 0.9 & 0.9312 & 0.5875 & 0.9243\\ \hline 
    mobile\_price & 0.6125 & 0.9377 & 0.9566 & 0.9565 & 0.9281 & 0.9377\\ \hline 
    mozilla4 & 0.8621 & 0.9781 & 0.9933 & 0.9933 & 0.172 & 0.9906\\ \hline 
    nasa & 0.828 & 0.9762 & 0.9783 & 0.9783 & 0.968 & 0.9757\\ \hline 
    page & 0.9498 & 0.8618 & 0.9989 & 0.9988 & 0.9164 & 0.9621\\ \hline 
    robot & 0.7239 & 0.8342 & 0.9899 & 0.9899 & 0.9848 & 0.9854\\ \hline 
    run\_or\_walk & 0.7134 & 0.9388 & 0.9565 & 0.9597 & 0.9293 & 0.9605\\ \hline 
    spambase & 0.9212 & 0.9319 & 0.9537 & 0.9536 & 0.8451 & 0.9358\\ \hline 
    sylvine & 0.8512 & 0.8705 & 0.9989 & 0.9988 & 0.9233 & 0.9592\\ \hline 
    wall-robot & 0.7239 & 0.9904 & 0.9871 & 0.9935 & 0.9819 & 0.9935\\ \hline 
    wilt & 0.9768 & 0.6052 & 0.8682 & 0.8776 & 0.777 & 0.8715\\ \hline 

  \end{tabular}
\begin{tabular}{|p{0.06\textwidth}<{\centering}
                  |p{0.034\textwidth}<{\centering}
                  |p{0.03\textwidth}<{\centering}
                  p{0.034\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.034\textwidth}<{\centering}
                  p{0.045\textwidth}<{\centering}
                  p{0.04\textwidth}<{\centering}
                  p{0.032\textwidth}<{\centering}
                  p{0.07\textwidth}<{\centering}
                  p{0.034\textwidth}<{\centering}
                  p{0.08\textwidth}<{\centering}
                  p{0.035\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.035\textwidth}<{\centering}|}
    \hline
    \textbf{Dataset} & \textbf{ML Model} & \textbf{RS} & \textbf{Anneal} & \textbf{TPE} & \textbf{SMAC} & \textbf{TEVO\_H} & \textbf{TEVO\_Y} & \textbf{PBT} & \textbf{REINFORCE} & \textbf{ENAS} & \textbf{HYPERBAND} & \textbf{BOHB} & \textbf{PMNE} & \textbf{PME} & \textbf{PLNE} & \textbf{PLE} \\
  \hline
	& LR & 1.33 & 1.39 & 1.2 & 0.75 & 1.6 & \textbf{1.72} & \textbf{1.72} & 0.69 & 0.0 & 0.0 & 0.0 & 1.66 & 1.66 & 0.45 & 0.45\\
	Ada 	& XGB & 0.72 & 0.36 & 0.36 & \textbf{0.9} & 0.54 & 0.54 & 0.42 & 0.0 & 0.0 & 0.0 & 0.0 & 0.6 & 0.6 & 0.3 & 0.3\\
	& MLP & 11.02 & 10.93 & 11.3 & 10.84 & 10.78 & 10.78 & 11.2 & 9.22 & 8.83 & 0.0 & 0.0 & \textbf{11.57} & 11.3 & 11.36 & 11.36\\
\hline
	& LR & \textbf{3.06} & 1.8 & 1.8 & 1.8 & 2.34 & 2.7 & 2.52 & 2.88 & 2.34 & 1.98 & 1.44 & 1.98 & 1.98 & 1.26 & 0.9\\
	Austrilian 	& XGB & 3.96 & 3.24 & 3.6 & 3.6 & 4.5 & \textbf{4.68} & 4.5 & 3.6 & 2.34 & 3.42 & 1.26 & 3.6 & 3.6 & 1.8 & 0.0\\
	& MLP & 11.17 & 10.99 & 10.45 & 9.91 & \textbf{11.71} & \textbf{11.71} & 11.17 & 10.09 & 9.55 & 9.91 & 9.91 & 10.09 & 10.09 & 10.45 & 9.91\\
\hline
	& LR & 3.5 & 3.33 & 3.33 & 3.33 & 4.0 & 4.0 & \textbf{4.17} & 2.83 & 1.67 & 3.5 & 2.33 & 3.33 & 3.33 & 3.33 & 3.33\\
	Blood 	& XGB & 4.67 & 3.33 & 4.17 & 3.33 & 5.33 & 5.17 & \textbf{6.33} & 4.83 & 4.0 & 4.67 & 4.0 & 5.0 & 5.0 & 3.17 & 2.0\\
	& MLP & 2.0 & 2.0 & 1.83 & \textbf{2.5} & 2.17 & 2.17 & \textbf{2.5} & 0.67 & 0.83 & 1.67 & 1.67 & \textbf{2.5} & \textbf{2.5} & 1.67 & 1.67\\
\hline
	& LR & 0.0 & 0.53 & 0.0 & 1.15 & 0.53 & 0.53 & 1.64 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{2.65} & \textbf{2.65} & \textbf{2.65} & \textbf{2.65}\\
	Christine 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & 0.0 & 2.38 & 2.38 & 2.88 & 2.51 & 3.88 & 5.42 & 1.15 & 0.0 & 0.0 & 0.0 & \textbf{9.34} & \textbf{9.34} & \textbf{9.34} & \textbf{9.34}\\
\hline
	& LR & 0.14 & 0.13 & 0.11 & 0.08 & \textbf{0.21} & \textbf{0.21} & 0.2 & 0.1 & 0.11 & 0.0 & 0.0 & 0.11 & 0.14 & 0.08 & 0.08\\
	Click\_Prediction\_Small 	& XGB & 0.0 & 0.0 & 0.0 & \textbf{0.02} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{0.02} & \textbf{0.02} & \textbf{0.02} & \textbf{0.02}\\
	& MLP & 0.22 & 0.2 & 0.0 & 0.0 & 0.11 & 0.11 & 0.16 & 0.01 & 0.01 & 0.0 & 0.0 & \textbf{0.39} & \textbf{0.39} & \textbf{0.39} & \textbf{0.39}\\
\hline
	& LR & 3.43 & 3.31 & 3.43 & \textbf{3.46} & \textbf{3.46} & \textbf{3.46} & 3.43 & 3.1 & 2.93 & 0.0 & 0.0 & \textbf{3.46} & \textbf{3.46} & \textbf{3.46} & \textbf{3.46}\\
	Credit 	& XGB & \textbf{0.05} & 0.0 & \textbf{0.05} & 0.01 & 0.0 & 0.0 & 0.01 & 0.0 & 0.0 & 0.0 & 0.0 & 0.02 & 0.02 & 0.02 & 0.02\\
	& MLP & \textbf{3.44} & 2.12 & 0.28 & 0.0 & 2.7 & 2.7 & 3.11 & 1.1 & 0.72 & 0.0 & 0.0 & 3.13 & 3.13 & 3.13 & 3.13\\
\hline
	& LR & 3.92 & 3.3 & 3.8 & \textbf{4.11} & 3.61 & 3.6 & 1.99 & 3.17 & 2.75 & 0.0 & 0.0 & 3.64 & 3.75 & 0.84 & 0.74\\
	Eeg 	& XGB & 0.04 & \textbf{0.05} & 0.04 & 0.04 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.04 & 0.04 & 0.04 & 0.04\\
	& MLP & \textbf{36.65} & 20.71 & 36.1 & 15.81 & 33.23 & 33.23 & 34.79 & 6.42 & 18.19 & 0.0 & 0.0 & 30.16 & 31.1 & 34.84 & 34.84\\
\hline
	& LR & 0.83 & 0.79 & 0.76 & \textbf{1.16} & 0.68 & 0.68 & 0.79 & 0.31 & 0.79 & 0.0 & 0.0 & 0.79 & 0.77 & 0.76 & 0.76\\
	Electricity 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.36 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{3.01} & \textbf{3.01} & \textbf{3.01} & \textbf{3.01}\\
\hline
	& LR & 8.57 & 7.62 & 6.67 & 7.94 & 7.62 & 6.98 & 8.89 & \textbf{9.52} & 6.98 & 6.67 & 5.4 & 6.03 & 6.03 & 6.35 & 4.76\\
	Emotion 	& XGB & 9.21 & 8.89 & 9.21 & 9.52 & 9.84 & 9.21 & 9.21 & \textbf{10.16} & 8.25 & 8.89 & 8.25 & 7.3 & 7.3 & 7.62 & 6.35\\
	& MLP & 5.4 & 5.08 & \textbf{5.71} & 4.76 & 5.08 & 5.08 & 5.08 & 4.13 & 4.44 & 4.13 & 4.76 & 5.08 & 4.76 & 5.4 & 2.86\\
\hline
	& LR & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{0.15} & \textbf{0.15} & \textbf{0.15} & \textbf{0.15}\\
	Fibert 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
\hline
	& LR & 13.49 & \textbf{16.31} & 14.78 & 12.96 & 14.66 & 14.14 & 13.11 & 10.86 & 10.72 & 0.0 & 0.0 & 11.93 & 11.15 & 9.99 & 9.97\\
	Forex 	& XGB & 5.71 & 5.77 & 3.52 & 3.65 & 4.77 & 4.77 & \textbf{9.25} & 0.0 & 0.0 & 0.0 & 0.0 & 0.01 & 0.01 & 2.2 & 0.01\\
	& MLP & \textbf{12.2} & 7.5 & 7.55 & 4.99 & 10.03 & 10.03 & 11.5 & 3.33 & 4.05 & 0.0 & 0.0 & 5.08 & 5.05 & 5.05 & 5.05\\
\hline
	& LR & \textbf{5.56} & 5.44 & 5.44 & 5.51 & 4.49 & 4.49 & 4.56 & 5.05 & 4.52 & 0.0 & 0.0 & 5.49 & 5.49 & 5.38 & 5.39\\
	Gesture 	& XGB & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{0.25} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
	& MLP & 4.15 & 2.62 & \textbf{5.84} & 5.44 & 1.43 & 4.29 & 5.44 & 0.0 & 0.0 & 0.0 & 0.0 & 5.25 & 5.25 & 5.25 & 5.25\\
\hline
	& LR & 8.16 & 6.12 & 6.53 & 8.16 & \textbf{9.39} & \textbf{9.39} & 7.35 & 7.76 & 6.12 & 6.53 & 5.31 & 8.16 & 8.16 & 4.49 & 2.45\\
	Heart 	& XGB & \textbf{9.8} & 6.12 & 6.12 & 8.16 & 8.57 & 8.98 & \textbf{9.8} & 6.94 & 4.9 & 6.53 & 3.67 & 8.16 & 8.16 & 4.08 & 0.41\\
	& MLP & 14.69 & 13.88 & 15.51 & 14.29 & 15.51 & 15.51 & 15.1 & \textbf{15.92} & 13.06 & 13.47 & 12.65 & 13.06 & 13.88 & 13.88 & 12.24\\
\hline
	& LR & 2.97 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{8.35} & \textbf{8.35} & \textbf{8.35} & \textbf{8.35}\\
	Helena 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
\hline
	& LR & 0.0 & 0.0 & 0.08 & \textbf{0.22} & 0.0 & 0.0 & 0.08 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.15 & 0.15 & 0.15\\
	Higgs 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
\hline
	& LR & 17.0 & 17.17 & 16.71 & 16.51 & 16.48 & 16.48 & 17.02 & 7.91 & 10.19 & 0.0 & 0.0 & 16.88 & \textbf{17.19} & 16.51 & 16.51\\
	House\_Data 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & 52.22 & 38.71 & 45.55 & 25.7 & 43.11 & 41.0 & 52.91 & 36.36 & 27.49 & 0.0 & 0.0 & \textbf{53.9} & \textbf{53.9} & \textbf{53.9} & \textbf{53.9}\\
\hline
	& LR & 4.01 & 2.92 & 2.16 & 4.3 & 3.95 & 3.95 & 4.19 & 0.0 & 0.5 & 0.0 & 0.0 & 4.34 & 4.34 & 4.34 & \textbf{4.35}\\
	Jannis 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
\hline
	& LR & 2.85 & 2.93 & 2.89 & 2.72 & 2.89 & 2.89 & 2.85 & \textbf{3.01} & 2.97 & 0.0 & 0.0 & 2.72 & 2.72 & 2.8 & 2.72\\
	Jasmine 	& XGB & 1.46 & 1.21 & 1.38 & 1.05 & \textbf{1.51} & \textbf{1.51} & 1.42 & 0.46 & 0.5 & 0.0 & 0.0 & 1.21 & 1.42 & 1.21 & 1.13\\
	& MLP & 2.64 & 2.59 & \textbf{3.22} & 3.14 & 2.8 & 2.8 & 2.97 & 2.13 & 2.72 & 0.0 & 0.0 & 3.14 & 3.14 & 3.14 & 3.14\\
\hline
	& LR & 0.77 & 0.47 & 0.83 & 0.59 & 0.83 & \textbf{1.07} & 0.89 & 0.53 & 0.24 & 0.65 & 0.53 & 0.71 & 0.71 & 0.59 & 0.59\\
	Kc1 	& XGB & 1.48 & 1.48 & 1.48 & 1.54 & \textbf{1.78} & \textbf{1.78} & 1.66 & 1.18 & 0.0 & 1.42 & 1.18 & \textbf{1.78} & \textbf{1.78} & 1.12 & 0.89\\
	& MLP & 6.69 & \textbf{7.46} & 6.86 & 6.21 & 7.04 & 7.04 & 6.86 & 4.08 & 4.73 & 6.57 & 6.51 & 6.69 & 6.57 & 6.63 & 6.51\\
\hline
	& LR & 4.25 & 4.57 & 4.25 & 2.39 & \textbf{4.89} & \textbf{4.89} & 4.69 & 3.06 & 2.54 & 0.0 & 0.0 & 4.37 & 4.37 & 3.46 & 2.78\\
	Madeline 	& XGB & 1.07 & 0.0 & 0.64 & 0.0 & 0.83 & 0.83 & 1.11 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{1.59} & \textbf{1.59} & \textbf{1.59} & \textbf{1.59}\\
	& MLP & 5.61 & 4.77 & 5.09 & 6.56 & 3.3 & 3.7 & 5.61 & 1.83 & 0.68 & 0.0 & 0.0 & 7.16 & 7.16 & \textbf{7.44} & 7.16\\
\hline
	& LR & \textbf{0.14} & 0.0 & 0.07 & 0.04 & 0.03 & 0.03 & 0.06 & 0.0 & 0.0 & 0.0 & 0.0 & 0.02 & 0.02 & 0.01 & 0.01\\
	Numerai28.6 	& XGB & 0.0 & 0.03 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{0.06} & 0.0 & 0.0 & 0.0 & 0.0 & 0.04 & 0.04 & 0.04 & 0.04\\
	& MLP & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
\hline
	& LR & 11.74 & 11.57 & 11.74 & 12.4 & 11.9 & 12.23 & \textbf{12.56} & 2.15 & 6.78 & 0.0 & 0.0 & 12.4 & 12.4 & 12.4 & 12.4\\
	Pd\_Speech\_Features 	& XGB & 0.5 & 0.83 & 0.5 & 0.0 & 0.5 & 0.5 & \textbf{1.16} & 0.0 & 0.0 & 0.0 & 0.0 & 0.33 & 0.0 & 0.0 & 0.5\\
	& MLP & 69.09 & 68.6 & 70.25 & 68.6 & 70.58 & 70.58 & 70.08 & 56.03 & 64.63 & 0.0 & 0.0 & 71.07 & 71.07 & \textbf{71.4} & \textbf{71.4}\\
\hline
	& LR & 2.38 & 2.14 & 2.04 & \textbf{2.68} & 2.17 & 2.32 & 2.42 & 0.0 & 0.0 & 0.0 & 0.0 & 2.57 & 2.57 & 2.59 & 2.59\\
	Philippine 	& XGB & 0.04 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{0.17} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
	& MLP & 20.51 & 15.78 & 17.15 & 20.9 & 18.37 & 21.18 & \textbf{21.44} & 17.34 & 14.15 & 0.0 & 0.0 & 21.11 & 21.11 & 21.33 & 21.33\\
\hline
	& LR & 2.68 & 2.36 & 2.2 & 2.54 & 2.54 & 2.73 & 2.73 & \textbf{2.91} & 2.06 & 2.38 & 2.01 & 2.82 & 2.54 & 1.39 & 0.81\\
	Phoneme 	& XGB & 0.67 & 0.39 & 0.44 & 0.25 & 0.46 & 0.53 & 0.46 & 0.55 & 0.42 & 0.42 & 0.39 & \textbf{0.81} & \textbf{0.81} & 0.46 & 0.12\\
	& MLP & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
\hline
	& LR & 6.7 & 6.56 & 6.88 & 6.03 & 7.05 & 7.05 & \textbf{7.28} & 6.07 & 5.8 & 6.56 & 6.12 & 6.92 & 6.65 & 6.07 & 6.03\\
	Thyroid-Allhyper 	& XGB & 0.45 & 0.94 & 1.56 & \textbf{2.23} & 1.74 & 1.74 & 1.79 & 0.0 & 0.0 & 0.0 & 0.0 & 0.63 & 0.54 & 0.98 & 0.0\\
	& MLP & 4.29 & 3.97 & 4.11 & \textbf{5.13} & 4.2 & 4.2 & 4.82 & 0.85 & 1.61 & 0.0 & 0.0 & 4.46 & 4.46 & 4.46 & 4.46\\
\hline
\end{tabular}
\begin{tabular}{|p{0.06\textwidth}<{\centering}
                  |p{0.034\textwidth}<{\centering}
                  |p{0.03\textwidth}<{\centering}
                  p{0.034\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.034\textwidth}<{\centering}
                  p{0.045\textwidth}<{\centering}
                  p{0.04\textwidth}<{\centering}
                  p{0.032\textwidth}<{\centering}
                  p{0.07\textwidth}<{\centering}
                  p{0.034\textwidth}<{\centering}
                  p{0.08\textwidth}<{\centering}
                  p{0.035\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.035\textwidth}<{\centering}|}
    \hline
    \textbf{Dataset} & \textbf{ML Model} & \textbf{RS} & \textbf{Anneal} & \textbf{TPE} & \textbf{SMAC} & \textbf{TEVO\_H} & \textbf{TEVO\_Y} & \textbf{PBT} & \textbf{REINFORCE} & \textbf{ENAS} & \textbf{HYPERBAND} & \textbf{BOHB} & \textbf{PMNE} & \textbf{PME} & \textbf{PLNE} & \textbf{PLE} \\
  \hline
	& LR & 6.32 & 6.18 & 6.18 & 6.62 & 6.62 & \textbf{7.5} & 6.32 & 6.62 & 5.44 & 6.03 & 5.88 & 6.62 & 6.62 & 5.88 & 5.88\\
	Vehicle 	& XGB & 3.53 & 2.79 & 3.38 & \textbf{4.41} & 3.68 & 3.68 & 3.97 & 3.38 & 0.0 & 3.38 & 3.09 & \textbf{4.41} & \textbf{4.41} & 2.21 & 2.21\\
	& MLP & \textbf{19.85} & \textbf{19.85} & \textbf{19.85} & \textbf{19.85} & \textbf{19.85} & \textbf{19.85} & 19.56 & 17.5 & 18.82 & 18.68 & 18.82 & \textbf{19.85} & \textbf{19.85} & \textbf{19.85} & \textbf{19.85}\\
\hline
	& LR & 3.74 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.06 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{4.51} & \textbf{4.51} & \textbf{4.51} & \textbf{4.51}\\
	Volkert 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
\hline
	& LR & 8.96 & 8.94 & 8.83 & \textbf{9.71} & 8.62 & 9.0 & 8.71 & 9.04 & 7.1 & 8.96 & 8.75 & 8.54 & 8.52 & 8.87 & 8.46\\
	Wine\_Quality 	& XGB & 0.21 & 0.1 & 0.21 & 0.29 & 0.27 & 0.27 & 0.19 & 0.0 & 0.0 & \textbf{0.33} & \textbf{0.33} & 0.29 & 0.29 & 0.31 & 0.29\\
	& MLP & 7.19 & 4.37 & 6.58 & \textbf{7.6} & 6.62 & 6.62 & 6.92 & 0.0 & 0.37 & 0.0 & 0.0 & \textbf{7.6} & \textbf{7.6} & \textbf{7.6} & \textbf{7.6}\\
\hline
	& LR & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48}\\
	Analcatdata\_Authorship 	& XGB & \textbf{0.89} & 0.74 & 0.74 & 0.74 & 0.74 & 0.74 & 0.74 & 0.59 & 0.44 & 0.59 & 0.0 & 0.74 & 0.74 & 0.74 & 0.74\\
	& MLP & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & 2.81 & 2.81 & 0.0 & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96}\\
\hline
	& LR & 4.67 & 4.73 & 4.59 & \textbf{4.85} & 4.21 & 4.21 & 4.73 & 0.0 & 0.04 & 0.0 & 0.0 & \textbf{4.85} & \textbf{4.85} & \textbf{4.85} & \textbf{4.85}\\
	Gas-Drift 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & 3.21 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{3.3} & 0.0 & 0.0 & 0.0 & 0.0 & 3.19 & 3.19 & 3.19 & 3.19\\
\hline
	& LR & 0.0 & 0.0 & 0.0 & \textbf{0.18} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18}\\
	Har 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{0.36} & \textbf{0.36} & \textbf{0.36} & \textbf{0.36}\\
\hline
	& LR & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	Hill 	& XGB & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & 45.77 & \textbf{45.88} & 0.0 & 0.0 & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88}\\
	& MLP & 45.67 & 42.89 & 44.85 & \textbf{46.39} & 44.33 & 44.33 & 44.23 & 46.08 & 24.02 & 0.0 & 0.0 & \textbf{46.39} & \textbf{46.39} & 44.12 & 40.82\\
\hline
	& LR & 7.14 & 6.43 & 6.43 & 5.36 & \textbf{7.5} & \textbf{7.5} & \textbf{7.5} & 6.79 & 4.64 & 6.43 & 6.07 & 7.14 & 7.14 & 4.64 & 3.57\\
	Ionosphere 	& XGB & 8.57 & 7.5 & 7.5 & 7.14 & 8.93 & \textbf{9.29} & 8.21 & \textbf{9.29} & 4.64 & 8.21 & 7.5 & 7.86 & 7.86 & 5.36 & 2.14\\
	& MLP & 3.93 & \textbf{5.0} & \textbf{5.0} & 3.57 & 3.93 & 3.57 & \textbf{5.0} & 2.5 & 2.5 & 3.57 & 4.64 & 3.57 & 3.57 & 3.57 & 3.57\\
\hline
	& LR & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	Isolet 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
\hline
	& LR & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & 32.13 & 34.0 & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31}\\
	Mobile\_Price 	& XGB & 2.19 & 2.12 & 2.69 & \textbf{2.81} & 2.69 & 2.69 & 2.62 & 1.0 & 0.0 & 1.94 & 0.37 & 2.25 & 2.19 & 1.63 & 1.56\\
	& MLP & 32.56 & 32.69 & 32.69 & 32.81 & \textbf{33.06} & \textbf{33.06} & 33.0 & 22.81 & 25.31 & 31.25 & 12.5 & 32.81 & 32.81 & 32.81 & 32.81\\
\hline
	& LR & \textbf{7.56} & \textbf{7.56} & \textbf{7.56} & \textbf{7.56} & \textbf{7.56} & \textbf{7.56} & \textbf{7.56} & \textbf{7.56} & \textbf{7.56} & \textbf{7.56} & \textbf{7.56} & \textbf{7.56} & \textbf{7.56} & \textbf{7.56} & \textbf{7.56}\\
	Mozilla4 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & \textbf{1.0} & 0.99 & 0.75 & \textbf{1.0} & 0.96 & 0.96 & 0.96 & 0.96 & 0.68 & 0.0 & 0.0 & 0.96 & 0.96 & 0.96 & 0.96\\
\hline
	& LR & 14.51 & 14.61 & \textbf{15.65} & 15.47 & 15.09 & 15.31 & 14.99 & 14.77 & 14.4 & 0.0 & 0.0 & 14.27 & 13.81 & 12.53 & 13.09\\
	Nasa 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & \textbf{81.63} & 81.55 & 81.31 & 81.07 & \textbf{81.63} & \textbf{81.63} & 81.39 & 79.76 & 78.21 & 0.0 & 0.0 & 81.15 & 81.07 & 81.25 & 81.07\\
\hline
	& LR & 2.21 & 2.31 & 2.37 & 2.17 & \textbf{2.67} & \textbf{2.67} & 2.53 & 2.1 & 0.98 & 2.01 & 1.87 & 2.63 & 2.63 & 1.83 & 1.83\\
	Page 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & 0.57 & \textbf{0.59} & 0.43 & 0.34 & 0.57 & 0.57 & 0.53 & 0.0 & 0.0 & 0.43 & 0.0 & 0.34 & 0.34 & 0.34 & 0.34\\
\hline
	& LR & 16.77 & 16.84 & 15.76 & 16.27 & 15.44 & 15.85 & 14.34 & 14.73 & 11.66 & 0.0 & 0.0 & \textbf{17.02} & \textbf{17.02} & 14.68 & 14.68\\
	Robot 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & 4.08 & 3.0 & 3.32 & \textbf{4.58} & 3.73 & 3.41 & 3.83 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{4.58} & \textbf{4.58} & \textbf{4.58} & \textbf{4.58}\\
\hline
	& LR & 12.3 & 12.19 & 12.1 & \textbf{13.21} & 10.8 & 10.8 & 11.54 & 11.67 & 11.35 & 0.0 & 0.0 & 12.28 & 12.03 & 11.78 & 11.78\\
	Run\_Or\_Walk 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
\hline
	& LR & 1.68 & 1.6 & 1.68 & 1.63 & \textbf{1.82} & 1.79 & 1.77 & 1.01 & 0.95 & 0.0 & 0.0 & 1.71 & 1.74 & 1.63 & 1.63\\
	Spambase 	& XGB & 0.33 & 0.11 & 0.3 & \textbf{0.41} & 0.27 & 0.27 & 0.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.14 & 0.14 & 0.14 & 0.14\\
	& MLP & 2.36 & 2.2 & 2.2 & 2.31 & \textbf{2.58} & 2.55 & \textbf{2.58} & 1.44 & 1.49 & 0.0 & 0.0 & 2.31 & 2.31 & 2.31 & 2.31\\
\hline
	& LR & 8.12 & 7.95 & 8.0 & 8.05 & 8.2 & 8.2 & 8.17 & 8.0 & 8.17 & 7.9 & 0.0 & \textbf{8.22} & \textbf{8.22} & 7.8 & 7.8\\
	Sylvine 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & 8.9 & 8.34 & 8.41 & \textbf{9.02} & 8.63 & 8.63 & 8.88 & 4.9 & 5.27 & 0.0 & 0.0 & \textbf{9.02} & \textbf{9.02} & \textbf{9.02} & \textbf{9.02}\\
\hline
	& LR & \textbf{17.04} & 16.88 & 15.76 & 16.27 & 16.82 & \textbf{17.04} & 15.12 & 16.27 & 13.86 & 0.0 & 0.0 & 17.02 & 16.95 & 14.68 & 14.68\\
	Wall-Robot 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & 3.53 & 2.59 & 2.38 & 3.55 & 3.02 & 3.02 & 2.79 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{3.71} & 3.6 & 3.64 & 3.64\\
\hline
	& LR & 1.26 & 1.16 & 1.24 & 1.42 & \textbf{1.57} & 1.47 & 1.37 & 1.03 & 0.05 & 1.14 & 0.0 & 1.32 & 1.32 & 1.03 & 1.03\\
	Wilt 	& XGB & 0.59 & 0.39 & 0.44 & 0.26 & \textbf{0.65} & \textbf{0.65} & 0.57 & 0.36 & 0.26 & 0.31 & 0.41 & \textbf{0.65} & \textbf{0.65} & 0.13 & 0.0\\
	& MLP & 1.08 & 1.08 & 1.08 & \textbf{1.16} & \textbf{1.16} & \textbf{1.16} & \textbf{1.16} & 0.0 & 0.0 & 0.54 & 0.83 & \textbf{1.16} & \textbf{1.16} & \textbf{1.16} & \textbf{1.16}\\
\hline
	& LR & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.45 & \textbf{4.09} & \textbf{4.09} & 2.45\\
	Covtype 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
\hline
\end{tabular}
\begin{tabular}{|p{0.06\textwidth}<{\centering}
                  |p{0.034\textwidth}<{\centering}
                  |p{0.03\textwidth}<{\centering}
                  p{0.034\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.034\textwidth}<{\centering}
                  p{0.045\textwidth}<{\centering}
                  p{0.04\textwidth}<{\centering}
                  p{0.032\textwidth}<{\centering}
                  p{0.07\textwidth}<{\centering}
                  p{0.034\textwidth}<{\centering}
                  p{0.08\textwidth}<{\centering}
                  p{0.035\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.035\textwidth}<{\centering}|}
    \hline
    \textbf{Dataset} & \textbf{ML Model} & \textbf{RS} & \textbf{Anneal} & \textbf{TPE} & \textbf{SMAC} & \textbf{TEVO\_H} & \textbf{TEVO\_Y} & \textbf{PBT} & \textbf{REINFORCE} & \textbf{ENAS} & \textbf{HYPERBAND} & \textbf{BOHB} & \textbf{PMNE} & \textbf{PME} & \textbf{PLNE} & \textbf{PLE} \\
  \hline
	& LR & 1.81 & 1.51 & 1.72 & 1.84 & 1.87 & 1.78 & \textbf{1.96} & 1.17 & 1.23 & 1.72 & 1.78 & \textbf{1.96} & \textbf{1.96} & 1.66 & 0.93\\
	Ada 	& XGB & 0.96 & 0.6 & 1.2 & 1.3 & 1.75 & 1.63 & \textbf{2.05} & 1.08 & 0.0 & 0.9 & 0.9 & 1.6 & 1.6 & 1.11 & 0.69\\
	& MLP & 12.68 & 12.41 & 12.62 & 12.68 & \textbf{12.8} & 12.77 & 12.71 & 11.54 & 10.78 & 12.02 & 12.08 & 12.65 & 12.65 & 12.65 & 12.17\\
\hline
	& LR & 3.96 & 1.98 & 2.88 & 2.34 & 3.6 & 3.6 & 3.96 & 2.88 & 2.52 & 3.6 & 2.88 & \textbf{4.5} & \textbf{4.5} & 2.34 & 1.98\\
	Austrilian 	& XGB & \textbf{5.59} & 3.24 & 4.68 & 3.6 & 4.5 & 4.68 & 5.41 & 3.6 & 3.42 & 5.05 & 3.78 & 5.41 & 5.41 & 4.68 & 3.6\\
	& MLP & 12.43 & 11.71 & 11.71 & 12.25 & \textbf{12.61} & 12.25 & 12.25 & 11.89 & 9.73 & 12.07 & 11.71 & 12.43 & 12.43 & 12.07 & 11.53\\
\hline
	& LR & \textbf{4.17} & 3.33 & 3.5 & 3.33 & \textbf{4.17} & \textbf{4.17} & \textbf{4.17} & 3.33 & 1.83 & \textbf{4.17} & 3.5 & \textbf{4.17} & \textbf{4.17} & 3.67 & 3.33\\
	Blood 	& XGB & \textbf{7.5} & 4.0 & 5.17 & 5.5 & 6.17 & 6.17 & 7.33 & 4.83 & 4.83 & 7.17 & 4.83 & \textbf{7.5} & \textbf{7.5} & 5.33 & 5.0\\
	& MLP & 2.5 & 2.0 & 2.83 & 2.5 & \textbf{3.0} & 2.67 & \textbf{3.0} & 2.5 & 1.67 & 2.67 & 2.5 & \textbf{3.0} & 2.5 & 2.5 & 2.5\\
\hline
	& LR & 5.31 & 6.02 & 5.86 & 5.14 & \textbf{6.48} & 6.46 & 6.32 & 3.99 & 3.44 & 2.58 & 3.9 & 5.86 & 5.84 & 2.65 & 2.65\\
	Christine 	& XGB & \textbf{0.12} & \textbf{0.12} & \textbf{0.12} & \textbf{0.12} & \textbf{0.12} & \textbf{0.12} & \textbf{0.12} & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{0.12} & \textbf{0.12} & \textbf{0.12} & \textbf{0.12}\\
	& MLP & 9.39 & 9.41 & 9.37 & 9.34 & \textbf{9.73} & \textbf{9.73} & 9.41 & 9.09 & 8.0 & 0.0 & 7.77 & 9.39 & 9.41 & 9.41 & 9.39\\
\hline
	& LR & 0.26 & 0.13 & 0.24 & 0.25 & \textbf{0.28} & 0.27 & 0.26 & 0.24 & 0.14 & 0.24 & 0.24 & 0.27 & 0.27 & 0.23 & 0.14\\
	Click\_Prediction\_Small 	& XGB & 0.11 & 0.02 & 0.12 & 0.07 & 0.15 & 0.15 & 0.22 & 0.03 & 0.0 & 0.23 & 0.03 & \textbf{0.25} & \textbf{0.25} & 0.03 & 0.06\\
	& MLP & \textbf{0.39} & 0.38 & \textbf{0.39} & \textbf{0.39} & \textbf{0.39} & \textbf{0.39} & \textbf{0.39} & 0.29 & 0.17 & \textbf{0.39} & \textbf{0.39} & \textbf{0.39} & \textbf{0.39} & \textbf{0.39} & \textbf{0.39}\\
\hline
	& LR & 3.5 & 3.46 & 3.46 & 3.46 & \textbf{3.77} & \textbf{3.77} & \textbf{3.77} & 3.32 & 3.36 & 3.46 & 3.46 & 3.52 & 3.52 & 3.46 & 3.46\\
	Credit 	& XGB & 0.23 & 0.09 & 0.26 & \textbf{0.27} & 0.22 & 0.22 & 0.26 & 0.17 & 0.0 & 0.22 & 0.22 & \textbf{0.27} & \textbf{0.27} & 0.14 & 0.13\\
	& MLP & 4.16 & \textbf{4.19} & \textbf{4.19} & \textbf{4.19} & \textbf{4.19} & \textbf{4.19} & \textbf{4.19} & 3.82 & 3.04 & \textbf{4.19} & \textbf{4.19} & \textbf{4.19} & \textbf{4.19} & \textbf{4.19} & \textbf{4.19}\\
\hline
	& LR & 4.31 & 3.96 & 4.26 & 4.26 & 4.84 & 4.69 & \textbf{4.88} & 4.06 & 3.46 & 4.31 & 4.13 & 4.38 & 4.35 & 3.92 & 2.7\\
	Eeg 	& XGB & 0.13 & 0.06 & 0.08 & 0.11 & 0.12 & 0.13 & 0.08 & 0.11 & 0.05 & 0.08 & 0.08 & \textbf{0.18} & \textbf{0.18} & 0.09 & 0.07\\
	& MLP & 40.58 & 40.02 & 40.38 & 40.23 & 40.72 & 40.67 & \textbf{40.85} & 40.4 & 37.46 & 40.3 & 40.52 & 40.41 & 40.41 & 40.01 & 40.01\\
\hline
	& LR & \textbf{1.18} & 0.92 & 1.01 & 1.16 & 0.94 & 0.94 & 1.16 & 1.16 & 0.93 & 1.02 & 0.92 & 1.16 & 1.16 & 0.82 & 0.79\\
	Electricity 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & 4.3 & 3.93 & 3.4 & \textbf{4.76} & 4.06 & 4.28 & 3.4 & 3.64 & 2.5 & \textbf{4.76} & 4.61 & \textbf{4.76} & 4.71 & 4.12 & 4.12\\
\hline
	& LR & 11.75 & 8.25 & 10.48 & 10.48 & 11.43 & \textbf{12.38} & \textbf{12.38} & 10.48 & 7.3 & 11.11 & 8.89 & 11.43 & 11.11 & 11.11 & 8.25\\
	Emotion 	& XGB & \textbf{12.7} & 10.16 & 12.38 & 12.06 & \textbf{12.7} & \textbf{12.7} & \textbf{12.7} & 12.06 & 9.52 & 11.75 & 11.43 & 12.06 & 12.38 & 11.43 & 10.16\\
	& MLP & 7.62 & 5.71 & 6.98 & 6.98 & 8.89 & \textbf{9.21} & 7.3 & 7.3 & 5.71 & 6.67 & 6.67 & 6.67 & 6.35 & 6.67 & 6.35\\
\hline
	& LR & \textbf{0.15} & \textbf{0.15} & \textbf{0.15} & \textbf{0.15} & \textbf{0.15} & \textbf{0.15} & \textbf{0.15} & 0.0 & 0.12 & 0.0 & 0.0 & \textbf{0.15} & \textbf{0.15} & \textbf{0.15} & \textbf{0.15}\\
	Fibert 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & 0.59 & 0.17 & 0.18 & 0.08 & 0.8 & 0.73 & 0.7 & 0.0 & 0.0 & 0.39 & 0.23 & 0.44 & 0.53 & 1.02 & \textbf{2.23}\\
\hline
	& LR & 18.61 & 16.8 & 18.63 & 18.68 & 18.18 & 18.19 & \textbf{18.73} & 18.59 & 13.85 & 18.28 & 16.79 & 18.68 & 18.67 & 18.67 & 14.73\\
	Forex 	& XGB & 11.03 & 9.42 & 11.96 & 12.53 & 13.0 & \textbf{13.02} & 12.82 & 12.11 & 5.34 & 11.75 & 11.28 & 11.14 & 11.14 & 10.52 & 10.53\\
	& MLP & 20.11 & 17.92 & 18.0 & 20.05 & 21.21 & 19.51 & \textbf{21.63} & 17.91 & 14.63 & 20.72 & 20.53 & 16.42 & 16.41 & 18.92 & 13.53\\
\hline
	& LR & 5.78 & 5.44 & 5.86 & 5.89 & 6.29 & 6.25 & \textbf{6.34} & 5.7 & 5.13 & 6.04 & 5.96 & 5.95 & 5.9 & 5.63 & 5.7\\
	Gesture 	& XGB & 1.39 & 0.56 & 1.63 & 1.33 & \textbf{1.92} & 1.87 & 1.46 & 1.14 & 0.0 & 1.1 & 0.92 & 1.43 & 1.43 & 0.54 & 0.0\\
	& MLP & 8.03 & 7.53 & 8.03 & 8.53 & 8.56 & \textbf{8.99} & 7.59 & 7.2 & 6.72 & 7.78 & 7.39 & 7.78 & 7.78 & 7.97 & 7.65\\
\hline
	& LR & 11.02 & 7.35 & 10.2 & 8.98 & 9.39 & 10.2 & 10.61 & 8.57 & 6.94 & 10.2 & 8.57 & \textbf{12.24} & \textbf{12.24} & 8.98 & 6.94\\
	Heart 	& XGB & \textbf{12.24} & 6.53 & 9.8 & 9.8 & 11.02 & 10.61 & \textbf{12.24} & \textbf{12.24} & 7.76 & \textbf{12.24} & 9.39 & \textbf{12.24} & \textbf{12.24} & 11.02 & 8.98\\
	& MLP & 19.18 & 14.69 & 17.96 & 17.55 & 17.96 & 18.78 & \textbf{20.0} & 18.78 & 15.92 & 16.73 & 16.73 & 17.55 & 17.96 & 16.73 & 17.14\\
\hline
	& LR & 9.14 & 9.12 & 8.76 & 9.23 & 8.8 & 8.73 & 8.87 & 8.08 & 4.82 & 9.27 & 9.23 & \textbf{9.28} & \textbf{9.28} & 8.67 & 8.67\\
	Helena 	& XGB & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{0.05}\\
	& MLP & 1.85 & 2.27 & 2.13 & \textbf{2.4} & 2.12 & 2.12 & 2.17 & 0.0 & 0.0 & \textbf{2.4} & \textbf{2.4} & \textbf{2.4} & \textbf{2.4} & \textbf{2.4} & \textbf{2.4}\\
\hline
	& LR & 0.6 & 0.32 & 0.64 & 0.76 & 0.74 & 0.74 & \textbf{0.81} & 0.67 & 0.41 & 0.5 & 0.49 & 0.76 & 0.76 & 0.3 & 0.15\\
	Higgs 	& XGB & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & 0.0 & 0.0 & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01}\\
	& MLP & 1.31 & 1.12 & 1.19 & \textbf{1.68} & 1.53 & 1.53 & 1.5 & 0.0 & 0.0 & 1.4 & 1.32 & 1.22 & 1.27 & 1.41 & 1.24\\
\hline
	& LR & 17.64 & 17.5 & 17.66 & 17.64 & 17.65 & \textbf{17.69} & \textbf{17.69} & 16.89 & 15.6 & 17.65 & 17.64 & 17.64 & 17.64 & 17.41 & 17.04\\
	House\_Data 	& XGB & 0.33 & 0.12 & 0.13 & 0.14 & \textbf{0.72} & 0.71 & 0.47 & 0.0 & 0.0 & 0.14 & 0.14 & 0.14 & 0.14 & 0.13 & 0.12\\
	& MLP & 54.44 & 54.67 & 54.81 & \textbf{54.86} & \textbf{54.86} & 54.79 & 54.65 & 53.57 & 51.14 & \textbf{54.86} & 54.48 & \textbf{54.86} & \textbf{54.86} & 54.46 & 54.03\\
\hline
	& LR & 4.89 & 4.84 & 4.94 & 4.82 & \textbf{5.04} & 5.03 & 4.92 & 4.76 & 4.8 & 4.62 & 4.71 & 4.9 & 4.9 & 4.51 & 4.35\\
	Jannis 	& XGB & 0.16 & 0.15 & 0.11 & \textbf{0.25} & 0.15 & 0.15 & 0.2 & 0.0 & 0.0 & 0.02 & 0.02 & \textbf{0.25} & \textbf{0.25} & \textbf{0.25} & \textbf{0.25}\\
	& MLP & 8.19 & 8.07 & 8.17 & 8.28 & 8.2 & 8.2 & 7.91 & 6.37 & 2.72 & 8.28 & 8.14 & 8.32 & 8.32 & \textbf{8.38} & 8.32\\
\hline
	& LR & 3.72 & 3.01 & 3.56 & 3.18 & \textbf{3.77} & 3.56 & 3.64 & 3.56 & 3.01 & 3.35 & 3.26 & 3.51 & 3.51 & 3.43 & 3.1\\
	Jasmine 	& XGB & 2.85 & 2.47 & 2.43 & 2.22 & \textbf{2.97} & 2.76 & 2.89 & 2.85 & 1.59 & 2.13 & 1.97 & 2.3 & 2.3 & 2.55 & 2.18\\
	& MLP & 4.14 & 3.68 & 3.85 & 3.77 & \textbf{4.18} & 3.93 & 4.02 & 3.85 & 3.43 & 3.68 & 3.47 & 3.85 & 3.85 & 4.06 & 3.85\\
\hline
	& LR & \textbf{2.07} & 0.71 & 1.12 & 1.36 & 1.78 & 1.78 & \textbf{2.07} & 1.12 & 0.36 & 1.54 & 0.95 & 1.78 & 1.78 & 1.18 & 0.95\\
	Kc1 	& XGB & \textbf{2.37} & 1.72 & 2.13 & 2.19 & 2.19 & 2.07 & 2.19 & 1.72 & 0.0 & 2.31 & 1.72 & \textbf{2.37} & \textbf{2.37} & 2.01 & 1.78\\
	& MLP & 7.99 & 7.51 & 8.11 & \textbf{8.28} & \textbf{8.28} & \textbf{8.28} & \textbf{8.28} & 7.69 & 4.91 & 8.05 & 7.75 & 7.99 & 7.99 & 8.11 & 7.46\\
\hline
	& LR & 7.2 & 5.88 & 7.04 & 7.55 & \textbf{8.67} & 7.71 & 7.63 & 7.55 & 6.88 & 5.73 & 5.17 & 7.36 & 7.48 & 7.63 & 5.13\\
	Madeline 	& XGB & \textbf{2.11} & 1.95 & 1.83 & 1.99 & 1.91 & 1.99 & 2.03 & 1.99 & 0.32 & 2.03 & 1.71 & \textbf{2.11} & \textbf{2.11} & 1.79 & 1.87\\
	& MLP & 10.54 & 9.62 & 10.1 & 10.34 & 10.1 & 10.66 & \textbf{11.01} & 10.74 & 7.99 & 8.71 & 9.22 & 8.91 & 8.91 & 9.15 & 8.71\\
\hline
	& LR & 0.27 & 0.19 & 0.28 & 0.38 & 0.39 & \textbf{0.47} & 0.43 & 0.35 & 0.18 & 0.22 & 0.21 & 0.26 & 0.35 & 0.18 & 0.15\\
	Numerai28.6 	& XGB & 0.52 & 0.38 & 0.6 & 0.62 & 0.58 & 0.67 & 0.5 & \textbf{0.71} & 0.44 & 0.42 & 0.4 & 0.51 & 0.51 & 0.33 & 0.04\\
	& MLP & 0.46 & 0.49 & 0.62 & 0.43 & \textbf{0.7} & \textbf{0.7} & 0.64 & 0.66 & 0.63 & 0.34 & 0.57 & 0.56 & 0.52 & 0.66 & 0.5\\
\hline
	& LR & \textbf{14.05} & 13.22 & 13.88 & 13.72 & \textbf{14.05} & \textbf{14.05} & \textbf{14.05} & 11.24 & 12.56 & 12.73 & 12.89 & \textbf{14.05} & \textbf{14.05} & \textbf{14.05} & 13.39\\
	Pd\_Speech\_Features 	& XGB & 3.64 & 2.81 & 3.31 & \textbf{4.96} & 3.97 & 4.3 & 4.46 & 2.98 & 1.32 & 2.98 & 2.81 & 4.3 & 3.8 & 4.3 & 3.31\\
	& MLP & 72.73 & 71.9 & 72.73 & 72.73 & 72.56 & 72.56 & 72.89 & 71.9 & 69.42 & 72.23 & 72.23 & \textbf{73.06} & 72.89 & 72.73 & 72.73\\
\hline
	& LR & 2.68 & 2.57 & 2.68 & 2.68 & 2.68 & 2.68 & \textbf{2.77} & 2.08 & 2.19 & 2.44 & 2.42 & 2.68 & 2.7 & 2.7 & 2.59\\
	Philippine 	& XGB & 1.03 & 1.03 & 1.05 & 1.39 & 1.48 & 1.46 & 1.41 & 0.6 & 0.64 & 1.14 & 1.16 & \textbf{1.5} & \textbf{1.5} & 0.9 & 0.9\\
	& MLP & 22.34 & 22.1 & 22.38 & 22.72 & \textbf{22.79} & 22.7 & 22.68 & 22.32 & 21.91 & 22.34 & 21.74 & 22.4 & 22.4 & 22.51 & 22.14\\
\hline
	& LR & 3.38 & 2.36 & 3.12 & 3.1 & 3.1 & 3.21 & 3.01 & 2.96 & 2.38 & 2.91 & 2.91 & \textbf{3.72} & 3.51 & 2.89 & 2.59\\
	Phoneme 	& XGB & \textbf{1.16} & 0.67 & 1.09 & 0.92 & 0.92 & 0.92 & \textbf{1.16} & \textbf{1.16} & 0.95 & 1.06 & 0.88 & \textbf{1.16} & \textbf{1.16} & 1.04 & 0.32\\
	& MLP & \textbf{0.23} & 0.05 & 0.05 & \textbf{0.23} & \textbf{0.23} & \textbf{0.23} & \textbf{0.23} & 0.0 & 0.14 & \textbf{0.23} & 0.14 & \textbf{0.23} & \textbf{0.23} & \textbf{0.23} & 0.05\\
\hline
	& LR & 7.63 & 6.65 & 7.5 & 7.46 & 7.59 & 7.68 & 7.59 & 7.63 & 7.23 & 7.5 & 7.01 & 8.21 & \textbf{8.26} & 7.59 & 7.1\\
	Thyroid-Allhyper 	& XGB & 2.68 & 2.59 & 2.68 & 2.68 & \textbf{3.44} & 3.13 & 3.13 & 2.81 & 2.41 & 2.63 & 2.77 & 2.81 & 2.9 & 2.68 & 2.77\\
	& MLP & 5.45 & 4.91 & 5.4 & 5.54 & \textbf{5.89} & 5.58 & 5.62 & 5.27 & 4.24 & 5.18 & 5.13 & 5.49 & 5.54 & 5.45 & 5.36\\
\hline
\end{tabular}
\begin{tabular}{|p{0.06\textwidth}<{\centering}
                  |p{0.034\textwidth}<{\centering}
                  |p{0.03\textwidth}<{\centering}
                  p{0.034\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.034\textwidth}<{\centering}
                  p{0.045\textwidth}<{\centering}
                  p{0.04\textwidth}<{\centering}
                  p{0.032\textwidth}<{\centering}
                  p{0.07\textwidth}<{\centering}
                  p{0.034\textwidth}<{\centering}
                  p{0.08\textwidth}<{\centering}
                  p{0.035\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.03\textwidth}<{\centering}
                  p{0.035\textwidth}<{\centering}|}
    \hline
    \textbf{Dataset} & \textbf{ML Model} & \textbf{RS} & \textbf{Anneal} & \textbf{TPE} & \textbf{SMAC} & \textbf{TEVO\_H} & \textbf{TEVO\_Y} & \textbf{PBT} & \textbf{REINFORCE} & \textbf{ENAS} & \textbf{HYPERBAND} & \textbf{BOHB} & \textbf{PMNE} & \textbf{PME} & \textbf{PLNE} & \textbf{PLE} \\
  \hline
		& LR & 7.5 & 6.18 & 6.76 & 7.06 & \textbf{8.24} & \textbf{8.24} & \textbf{8.24} & 7.65 & 6.32 & 7.5 & 6.91 & \textbf{8.24} & \textbf{8.24} & 7.06 & 6.18\\
	Vehicle 	& XGB & 5.44 & 3.53 & 4.71 & 5.0 & \textbf{7.35} & 5.88 & 6.62 & 5.88 & 5.15 & 4.85 & 4.56 & 5.44 & 6.32 & 5.74 & 4.71\\
	& MLP & 21.32 & 19.85 & 20.0 & 21.32 & 20.0 & 19.85 & 20.44 & \textbf{22.21} & 19.85 & 21.32 & 20.88 & 21.32 & 21.32 & 20.74 & 20.44\\
\hline
	& LR & 5.6 & 5.76 & 5.71 & 5.53 & \textbf{5.86} & 5.8 & 5.83 & 5.13 & 1.08 & 5.59 & 5.44 & 5.8 & 5.79 & 5.42 & 5.42\\
	Volkert 	& XGB & 0.3 & 0.0 & 0.0 & 0.3 & 0.0 & 0.0 & 0.49 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{0.6} & \textbf{0.6} & \textbf{0.6} & \textbf{0.6}\\
	& MLP & 0.28 & 0.17 & 0.0 & 0.71 & 0.67 & 0.67 & \textbf{1.05} & 0.0 & 0.0 & 0.35 & 0.24 & 0.93 & 0.71 & 0.79 & 0.79\\
\hline
	& LR & 9.77 & 8.94 & 9.77 & 9.71 & 9.25 & 9.52 & \textbf{9.94} & 9.71 & 9.63 & 9.63 & 9.4 & 9.92 & 9.88 & 9.71 & 9.71\\
	Wine\_Quality 	& XGB & 1.35 & 0.29 & 0.83 & 1.46 & 0.73 & 0.73 & 0.71 & \textbf{1.65} & 0.0 & 1.31 & 0.87 & 1.4 & 1.25 & 1.56 & 1.44\\
	& MLP & \textbf{8.02} & 7.6 & 7.75 & 7.85 & 7.88 & 7.88 & 7.88 & 7.46 & 5.21 & 7.85 & 7.79 & 7.88 & 7.88 & 7.88 & 7.88\\
\hline
	& LR & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & \textbf{1.48}\\
	Analcatdata\_Authorship 	& XGB & 1.19 & 0.89 & \textbf{1.48} & 1.19 & \textbf{1.48} & \textbf{1.48} & \textbf{1.48} & 1.19 & 1.04 & \textbf{1.48} & 1.04 & \textbf{1.48} & \textbf{1.48} & 1.33 & 1.04\\
	& MLP & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96} & \textbf{2.96}\\
\hline
	& LR & 4.94 & 4.93 & 4.91 & 5.03 & 4.97 & 5.03 & \textbf{5.04} & 4.89 & 4.87 & 4.92 & 4.96 & 5.03 & 5.03 & 4.85 & 4.85\\
	Gas-Drift 	& XGB & 0.1 & 0.16 & 0.07 & \textbf{0.36} & 0.18 & 0.18 & 0.13 & 0.0 & 0.13 & 0.13 & 0.05 & 0.2 & 0.22 & 0.09 & 0.04\\
	& MLP & 3.43 & 3.4 & 3.47 & 3.46 & 3.49 & 3.42 & 3.44 & 3.39 & 3.4 & 3.46 & 3.46 & \textbf{3.52} & 3.5 & 3.37 & 3.37\\
\hline
	& LR & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & 0.0 & 0.0 & 0.0 & 0.15 & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & \textbf{0.18}\\
	Har 	& XGB & 0.0 & 0.05 & 0.02 & 0.0 & 0.0 & 0.0 & \textbf{0.08} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
	& MLP & 0.38 & \textbf{0.41} & 0.36 & 0.36 & 0.38 & 0.36 & 0.33 & 0.1 & 0.02 & 0.36 & 0.34 & 0.36 & 0.36 & 0.4 & 0.36\\
\hline
	& LR & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	Hill 	& XGB & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88} & \textbf{45.88}\\
	& MLP & \textbf{46.39} & \textbf{46.39} & \textbf{46.39} & \textbf{46.39} & \textbf{46.39} & \textbf{46.39} & \textbf{46.39} & \textbf{46.39} & 34.02 & \textbf{46.39} & \textbf{46.39} & \textbf{46.39} & \textbf{46.39} & \textbf{46.39} & \textbf{46.39}\\
\hline
	& LR & 7.86 & 6.43 & 7.14 & 7.14 & 7.5 & 7.5 & 7.86 & 6.79 & 6.43 & 7.5 & 7.14 & \textbf{8.21} & \textbf{8.21} & 7.14 & 7.14\\
	Ionosphere 	& XGB & 9.64 & 7.5 & 9.29 & 8.93 & \textbf{11.07} & 10.36 & 10.71 & 9.64 & 8.21 & 9.64 & 9.64 & 10.71 & 10.71 & 9.64 & 9.29\\
	& MLP & \textbf{7.14} & 5.0 & 6.79 & 6.79 & \textbf{7.14} & \textbf{7.14} & \textbf{7.14} & 6.43 & 4.29 & \textbf{7.14} & 6.43 & \textbf{7.14} & \textbf{7.14} & \textbf{7.14} & 6.43\\
\hline
	& LR & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	Isolet 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
\hline
	& LR & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & 35.0 & 35.25 & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31} & \textbf{35.31}\\
	Mobile\_Price 	& XGB & 3.56 & 2.44 & 3.19 & 3.63 & 3.75 & 3.94 & \textbf{4.0} & 3.56 & 2.81 & 3.38 & 3.0 & 3.87 & 3.94 & 2.87 & 2.5\\
	& MLP & 34.0 & 33.19 & 33.75 & 33.94 & \textbf{34.06} & \textbf{34.06} & \textbf{34.06} & \textbf{34.06} & 33.62 & 33.94 & 33.83 & \textbf{34.06} & \textbf{34.06} & 33.87 & 33.75\\
\hline
	& LR & 7.56 & 7.56 & 7.56 & 7.56 & \textbf{7.57} & \textbf{7.57} & 7.56 & 7.56 & 7.56 & \textbf{7.57} & 7.56 & 7.56 & 7.56 & 7.56 & 7.56\\
	Mozilla4 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & 1.26 & 1.16 & 1.25 & 1.26 & \textbf{1.27} & 1.25 & 1.21 & 1.24 & 1.05 & 1.24 & 1.25 & 1.25 & 1.25 & 1.25 & 1.17\\
\hline
	& LR & 16.13 & 15.36 & 16.13 & \textbf{16.16} & 15.41 & 15.41 & \textbf{16.16} & 16.13 & 15.36 & 16.13 & 16.13 & 16.13 & 16.13 & 15.68 & 15.68\\
	Nasa 	& XGB & 0.05 & 0.0 & 0.0 & 0.03 & 0.05 & 0.03 & 0.03 & 0.08 & 0.0 & 0.05 & 0.05 & 0.13 & \textbf{0.16} & 0.0 & 0.0\\
	& MLP & \textbf{81.87} & 81.84 & \textbf{81.87} & \textbf{81.87} & \textbf{81.87} & \textbf{81.87} & \textbf{81.87} & 81.84 & 81.65 & \textbf{81.87} & \textbf{81.87} & \textbf{81.87} & \textbf{81.87} & \textbf{81.87} & \textbf{81.87}\\
\hline
	& LR & 2.63 & 2.56 & 2.65 & 2.65 & \textbf{2.74} & \textbf{2.74} & \textbf{2.74} & 2.56 & 1.48 & 2.63 & 2.63 & \textbf{2.74} & \textbf{2.74} & 2.67 & 2.35\\
	Page 	& XGB & 0.02 & 0.0 & \textbf{0.05} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{0.05} & \textbf{0.05} & 0.0 & 0.0\\
	& MLP & 0.82 & 0.8 & 0.82 & 0.84 & 0.87 & 0.87 & \textbf{0.89} & 0.66 & 0.53 & 0.82 & 0.82 & 0.82 & 0.8 & 0.8 & 0.82\\
\hline
	& LR & 18.17 & 17.14 & 18.03 & 18.05 & 18.4 & \textbf{18.76} & 18.49 & 17.92 & 17.25 & 18.14 & 17.41 & 18.3 & 18.44 & 17.69 & 17.39\\
	Robot 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & 5.18 & 5.04 & 5.15 & 5.15 & 5.18 & 5.18 & 5.18 & 4.77 & 4.03 & 5.15 & 5.11 & 5.15 & 5.15 & \textbf{5.2} & 5.02\\
\hline
	& LR & \textbf{15.96} & 12.3 & 13.86 & 13.65 & 13.35 & 13.29 & 13.25 & 13.45 & 12.31 & 14.62 & 12.87 & 13.08 & 13.08 & 12.38 & 12.34\\
	Run\_Or\_Walk 	& XGB & \textbf{0.01} & 0.0 & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & 0.0 & 0.0 & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & 0.0 & 0.0\\
	& MLP & 0.52 & 0.25 & 0.33 & 0.59 & 0.03 & 0.03 & 0.05 & 0.0 & 0.28 & 0.59 & \textbf{0.61} & 0.51 & 0.45 & 0.39 & 0.51\\
\hline
	& LR & 1.93 & 1.68 & 1.85 & 1.82 & 1.93 & 1.88 & 1.9 & 1.58 & 1.17 & 1.88 & 1.8 & \textbf{2.04} & \textbf{2.04} & 1.77 & 1.68\\
	Spambase 	& XGB & 0.65 & 0.46 & 0.62 & 0.71 & \textbf{0.76} & 0.65 & 0.73 & 0.14 & 0.0 & 0.68 & 0.71 & 0.68 & 0.68 & 0.52 & 0.24\\
	& MLP & \textbf{3.12} & 2.96 & \textbf{3.12} & \textbf{3.12} & 3.04 & 3.04 & \textbf{3.12} & 2.45 & 1.85 & \textbf{3.12} & \textbf{3.12} & \textbf{3.12} & \textbf{3.12} & \textbf{3.12} & 3.1\\
\hline
	& LR & 8.29 & 8.0 & 8.24 & 8.22 & \textbf{8.41} & 8.39 & 8.32 & 8.27 & 8.17 & 8.29 & 8.2 & 8.34 & 8.39 & 8.22 & 8.12\\
	Sylvine 	& XGB & 0.1 & 0.0 & 0.05 & 0.05 & 0.0 & 0.0 & 0.05 & 0.1 & 0.0 & 0.15 & 0.0 & \textbf{0.24} & \textbf{0.24} & 0.0 & 0.0\\
	& MLP & 9.29 & 9.12 & 9.02 & 9.05 & \textbf{9.39} & \textbf{9.39} & \textbf{9.39} & 9.24 & 8.9 & 9.07 & 9.02 & \textbf{9.39} & \textbf{9.39} & 9.12 & 9.22\\
\hline
	& LR & 18.17 & 17.14 & 18.08 & 17.98 & 18.4 & \textbf{18.76} & 18.49 & 17.82 & 17.27 & 18.14 & 17.84 & 18.33 & 18.44 & 17.94 & 16.95\\
	Wall-Robot 	& XGB & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0} & \textbf{0.0}\\
	& MLP & \textbf{4.35} & 3.87 & \textbf{4.35} & \textbf{4.35} & \textbf{4.35} & \textbf{4.35} & \textbf{4.35} & 4.05 & 3.32 & \textbf{4.35} & 4.33 & \textbf{4.35} & \textbf{4.35} & \textbf{4.35} & \textbf{4.35}\\
\hline
	& LR & 1.42 & 1.21 & 1.39 & 1.42 & 1.73 & \textbf{1.75} & 1.68 & 1.37 & 1.14 & 1.47 & 1.39 & 1.5 & 1.5 & 1.42 & 1.37\\
	Wilt 	& XGB & \textbf{0.65} & 0.52 & \textbf{0.65} & \textbf{0.65} & \textbf{0.65} & \textbf{0.65} & \textbf{0.65} & \textbf{0.65} & \textbf{0.65} & \textbf{0.65} & \textbf{0.65} & \textbf{0.65} & \textbf{0.65} & \textbf{0.65} & \textbf{0.65}\\
	& MLP & 1.16 & 1.16 & 1.16 & 1.16 & 1.16 & 1.16 & 1.16 & 1.16 & 0.41 & 1.16 & 1.16 & 1.16 & 1.16 & \textbf{1.21} & 1.16\\
\hline
	& LR & 10.56 & 10.66 & 10.65 & 10.58 & 10.63 & 10.63 & \textbf{10.67} & 9.4 & 7.96 & 0.0 & 0.0 & 10.65 & 10.65 & 10.65 & 10.65\\
	Covtype 	& XGB & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{0.75} & \textbf{0.75} & \textbf{0.75} & \textbf{0.75}\\
	& MLP & 3.1 & 0.0 & 0.0 & 9.09 & 7.32 & 3.13 & 8.9 & 0.0 & 0.0 & 0.0 & 0.0 & \textbf{9.11} & \textbf{9.11} & \textbf{9.11} & \textbf{9.11}\\
\hline
\end{tabular}
